An OpenMP translator for the GAP8 MPSoC

One of the barriers to the adoption of parallel computing is the inherent complexity of its programming. The Open Multi-Processing (OpenMP) Application Programming Interface (API) facilitates such implementations, providing high abstraction level directives. On another front, new architectures aimed at low energy consumption have been developed, such as the Greenwaves Technologies GAP8, a Multi-Processor System-on-Chip (MPSoC) based on the Parallel Ultra Low Power (PULP) Platform. The GAP8 has an 8-core cluster and a Fabric Controller(FC) master core. Parallel programming with GAP8 is very promising on the efficiency side, but its recent development and lack of a robust OS to handle threads and core scheduling complicate a simple implementation of the OpenMP APIs. This project implements a source to source translator that interprets a limited set of OpenMP directives, and is capable of generating parallel microcontroller code manipulating the cores directly. The preliminary results obtained in this work shows a reduction of the code size, if compared with the base implementation, proving the efficiency of the project to ease the programming of the GAP8. Further work is need in order to implement more OpenMP directives.

==> fig/translator-workflow.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {Insert code name};
\node (p1) [process, below of=start, yshift=0.5cm] {Save libraries on a list};
\node (p2) [process, below of=p1, yshift=0.5cm] {Read code lines};
\node (d1) [decision, below of=p2, yshift=-0.5cm] {Read is over?};
\node (p3) [process, right of=p1, xshift=3.5cm] {Write the line to output file};
\node (d2) [decision, below of=p3, yshift=-0.5cm] {Line is a \texttt{\#pragma
  omp}?} ;
\node (d4) [decision, right of=d2, xshift=4cm] {The parallel region has vars?};
\node (p8) [process, above of=d4, yshift=0.5cm] {Process the directive};
\node (d3) [decision, below of=d2, yshift=-1.5cm] {Is it a parallel or parallel
  for region?};
\node (p6) [process, below of=d4, yshift=-0.5cm] {Save vars in a global struct};
\node (p7) [process, below of=p6, yshift=0.5cm] {Replace var names on region};
\node (stop) [startstop, below of=d1, yshift=-0.5cm] {Return the new translated
  file};

\draw [arrow] (start) -- (p1);
\draw [arrow] (p1) -- (p2);
\draw [arrow] (p2) -- (d1);
\draw [arrow] (d1.east) node[anchor=north,xshift=0.3cm,yshift=-0.1cm] {no} --
  ++(10pt,0) |- (d2.west);
\draw [arrow] (d1.south) node[anchor=north,xshift=0.3cm,yshift=-0.1cm] {yes} --
  (stop);
\draw [arrow] (d2.north) node[anchor=north,xshift=0.3cm,yshift=0.3cm] {no} --
  (p3.south);
\draw [arrow] (p3.west) -| ($(p2.east)+(25pt,0)$) -- (p2.east);
\draw [arrow] (d2.south) node[anchor=north,xshift=0.3cm,yshift=-0.3cm] {yes} --
  (d3.north);
\draw [arrow] (d3.east) node[anchor=north,xshift=0.3cm,yshift=-0.1cm]
  {parallel}-- ++(10pt,0) |- (d4.west);
\draw [arrow] (d3.south) node[anchor=north,xshift=1cm,yshift=0.2cm]
  {parallel for}-- ++(0,-10pt)  -- ++(255pt,0)-- ++(0,250pt) -| (p8.north);
\draw [arrow] (p8.west) -- (p3.east);
\draw [arrow] (d4.south) node[anchor=north,xshift=0.3cm,yshift=-0.1cm] {yes} --
  (p6);
\draw [arrow] (d4.north) node[anchor=north,xshift=0.3cm,yshift=0.3cm]{no} --
  (p8.south);
\draw [arrow] (p6) -- (p7);
\draw [arrow] (p7.east)  -- ++(30pt,0) |- (p8.east);

\end{tikzpicture}

